Quantum Knots that Never Come Untied

Lord Kelvin proposed that atoms form hydrodynamic vortex knots. However, they typically untie through reconnections, i. e., local cut-and-slice events, unlike stable vortex unknots such as smoke rings. The same holds in superfluids--quantum fluids with zero viscosity--where vortices have quantized circulation, making them topologically stable. For over 150 years, hydrodynamically stable vortex knots have been sought both experimentally and theoretically. Here, we present the first demonstration of hydrodynamically stable vortex knots and links in experimentally realizable Bose-Einstein condensates of ultracold atomic gases and confirm it through dynamic simulations. Our method creates stable knotted vortex structures in systems where reconnections are prohibited, with potential relevance to neutron star interiors. Additionally, we anticipate our mathematical framework could have applications in quantum computation, quantum turbulence, and DNA dynamics, particularly where reconnections are restricted.

==> (inline-0) <==
\begin{pmatrix}\displaystyle 0, i\sigma_x\end{pmatrix}$\\[5pt]
    \begin{tikzpicture}
        \draw[line width = 1.5, domain = 0:360, samples = 100] plot({cos(\x)}, {sin(\x)});
        \draw[->, > = Triangle, line width = 1.5] (1,0)--(1,0.15);
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$\\[5pt]
    \begin{tikzpicture}
        \draw[line width = 1.5, domain = 0:360, samples = 100] plot({cos(\x)}, {sin(\x)});
        \draw[->, > = Triangle, line width = 1.5] (1,0)--(1,0.15);
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=60]
            \draw[line width = 1.5, domain = -110:110] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 130:350] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 10:230] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});

            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(-60)},{1.25*sin(-60)})--({1.25*cos(-60)-0.15*sin(-60)},{1.25*sin(-60)+0.15*cos(-60)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos( 60)},{1.25*sin( 60)})--({1.25*cos( 60)-0.15*sin( 60)},{1.25*sin( 60)+0.15*cos( 60)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(180)},{1.25*sin(180)})--({1.25*cos(180)-0.15*sin(180)},{1.25*sin(180)+0.15*cos(180)});
            \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$},
    {\color{blue} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_x C_3\end{pmatrix}$},
    {\color{green} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_z C_3\end{pmatrix}$},\\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, i \sigma_y\end{pmatrix}$},
    {\color{cyan} $\begin{pmatrix}\displaystyle 0, i \sigma_z\end{pmatrix}$},
    {\color{gray} $\begin{pmatrix}\displaystyle 0, i \sigma_x\end{pmatrix}$}
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=60]
            \draw[blue, line width = 1.5, domain = -110:110] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
            \draw[red, line width = 1.5, domain = 130:350] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 10:230] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});

            \draw[  red,->, > = Triangle, line width = 1.5] ({1.25*cos(-60)},{1.25*sin(-60)})--({1.25*cos(-60)-0.15*sin(-60)},{1.25*sin(-60)+0.15*cos(-60)});
            \draw[ blue,->, > = Triangle, line width = 1.5] ({1.25*cos( 60)},{1.25*sin( 60)})--({1.25*cos( 60)-0.15*sin( 60)},{1.25*sin( 60)+0.15*cos( 60)});
            \draw[green,->, > = Triangle, line width = 1.5] ({1.25*cos(180)},{1.25*sin(180)})--({1.25*cos(180)-0.15*sin(180)},{1.25*sin(180)+0.15*cos(180)});
        \end{scope}
        \path(2.1,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=120]
            \begin{scope}[rotate=60]
                \draw[blue, line width = 1.5, domain =   -120:0] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[blue, line width = 1.5, domain =    0:120] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[red, line width = 1.5, domain =   120:240] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[red, line width = 1.5, domain =   240:360] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[green, line width = 1.5, domain =   0:120] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[green, line width = 1.5, domain = 120:240] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});

                \draw[  red,->, > = Triangle, line width = 1.5] ({1.3*cos(-60)},{1.3*sin(-60)})--({1.3*cos(-60)-0.15*sin(-60)},{1.3*sin(-60)+0.15*cos(-60)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({1.3*cos( 60)},{1.3*sin( 60)})--({1.3*cos( 60)-0.15*sin( 60)},{1.3*sin( 60)+0.15*cos( 60)});
                \draw[green,->, > = Triangle, line width = 1.5] ({1.3*cos(180)},{1.3*sin(180)})--({1.3*cos(180)-0.15*sin(180)},{1.3*sin(180)+0.15*cos(180)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({0.7*cos(-60)},{0.7*sin(-60)})--({0.7*cos(-60)-0.15*sin(-60)},{0.7*sin(-60)+0.15*cos(-60)});
                \draw[green,->, > = Triangle, line width = 1.5] ({0.7*cos( 60)},{0.7*sin( 60)})--({0.7*cos( 60)-0.15*sin( 60)},{0.7*sin( 60)+0.15*cos( 60)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({0.7*cos(180)},{0.7*sin(180)})--({0.7*cos(180)-0.15*sin(180)},{0.7*sin(180)+0.15*cos(180)});

                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x}, 0);
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x}, 0);
                \draw[cyan, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(120)}, {\x*sin(120)});
                \draw[cyan, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(120)}, {\x*sin(120)});
                \draw[gray, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(240)}, {\x*sin(240)});
                \draw[gray, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(120)}, {\x*sin(240)});
            \end{scope}
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle 0, i \sigma_x\end{pmatrix}$},
    {\color{blue} $\begin{pmatrix}\displaystyle 0, i \sigma_y\end{pmatrix}$},
    {\color{green} $\begin{pmatrix}\displaystyle 0, - i \sigma_x\end{pmatrix}$},
    {\color{violet} $\begin{pmatrix}\displaystyle 0, - i \sigma_y\end{pmatrix}$},\\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, - i \sigma_z\end{pmatrix}$}
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=45]
            \draw[blue, line width = 1.5, domain = -80:80] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[violet, line width = 1.5, domain = 100:260] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 10:170] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
            \draw[red, line width = 1.5, domain = 190:350] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});

            \draw[   red,->, > = Triangle, line width = 1.5] ({1.25*cos(-45)},{1.25*sin(-45)})--({1.25*cos(-45)-0.15*sin(-45)},{1.25*sin(-45)+0.15*cos(-45)});
            \draw[  blue,->, > = Triangle, line width = 1.5] ({1.25*cos( 45)},{1.25*sin( 45)})--({1.25*cos( 45)-0.15*sin( 45)},{1.25*sin( 45)+0.15*cos( 45)});
            \draw[ green,->, > = Triangle, line width = 1.5] ({1.25*cos(135)},{1.25*sin(135)})--({1.25*cos(135)-0.15*sin(135)},{1.25*sin(135)+0.15*cos(135)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos(225)},{1.25*sin(225)})--({1.25*cos(225)-0.15*sin(225)},{1.25*sin(225)+0.15*cos(225)});
        \end{scope}
        \path(2.1,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=120]
            \begin{scope}[rotate=45]
                \draw[blue, line width = 1.5,     domain = -90:0] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[blue, line width = 1.5,      domain = 0:90] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[violet, line width = 1.5,  domain = 90:180] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[violet, line width = 1.5, domain = 180:270] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[green, line width = 1.5,     domain = 0:90] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[green, line width = 1.5,   domain = 90:180] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[red, line width = 1.5,    domain = 180:270] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[red, line width = 1.5,    domain = 270:360] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});

                \draw[   red,->, > = Triangle, line width = 1.5] ({1.3*cos(-45)},{1.3*sin(-45)})--({1.3*cos(-45)-0.15*sin(-45)},{1.3*sin(-45)+0.15*cos(-45)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({1.3*cos( 45)},{1.3*sin( 45)})--({1.3*cos( 45)-0.15*sin( 45)},{1.3*sin( 45)+0.15*cos( 45)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({1.3*cos(135)},{1.3*sin(135)})--({1.3*cos(135)-0.15*sin(135)},{1.3*sin(135)+0.15*cos(135)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({1.3*cos(225)},{1.3*sin(225)})--({1.3*cos(225)-0.15*sin(225)},{1.3*sin(225)+0.15*cos(225)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({0.7*cos(-45)},{0.7*sin(-45)})--({0.7*cos(-45)-0.15*sin(-45)},{0.7*sin(-45)+0.15*cos(-45)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({0.7*cos( 45)},{0.7*sin( 45)})--({0.7*cos( 45)-0.15*sin( 45)},{0.7*sin( 45)+0.15*cos( 45)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({0.7*cos(135)},{0.7*sin(135)})--({0.7*cos(135)-0.15*sin(135)},{0.7*sin(135)+0.15*cos(135)});
                \draw[   red,->, > = Triangle, line width = 1.5] ({0.7*cos(225)},{0.7*sin(225)})--({0.7*cos(225)-0.15*sin(225)},{0.7*sin(225)+0.15*cos(225)});

                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x}, 0);
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x}, 0);
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(90)}, {\x*sin(90)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(90)}, {\x*sin(90)});
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(180)}, {\x*sin(180)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(180)}, {\x*sin(180)});
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(270)}, {\x*sin(270)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(270)}, {\x*sin(270)});
            \end{scope}
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3 \end{pmatrix}$
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=45]
            \draw[line width = 1.5, domain = -80:80] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 100:260] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 10:170] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 190:350] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});

            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(-45)},{1.25*sin(-45)})--({1.25*cos(-45)-0.15*sin(-45)},{1.25*sin(-45)+0.15*cos(-45)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos( 45)},{1.25*sin( 45)})--({1.25*cos( 45)-0.15*sin( 45)},{1.25*sin( 45)+0.15*cos( 45)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(135)},{1.25*sin(135)})--({1.25*cos(135)-0.15*sin(135)},{1.25*sin(135)+0.15*cos(135)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(225)},{1.25*sin(225)})--({1.25*cos(225)-0.15*sin(225)},{1.25*sin(225)+0.15*cos(225)});
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$},
    {\color{blue}   $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_x C_3 \end{pmatrix}$},
    {\color{green}  $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_y C_3 \end{pmatrix}$},
    {\color{violet}    $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_z C_3 \end{pmatrix}$}, \\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, i \sigma_x\end{pmatrix}$}
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=45]
            \draw[blue, line width = 1.5, domain = -80:80] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[violet, line width = 1.5, domain = 100:260] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 10:170] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
            \draw[red, line width = 1.5, domain = 190:350] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});

            \draw[   red,->, > = Triangle, line width = 1.5] ({1.25*cos(-45)},{1.25*sin(-45)})--({1.25*cos(-45)-0.15*sin(-45)},{1.25*sin(-45)+0.15*cos(-45)});
            \draw[  blue,->, > = Triangle, line width = 1.5] ({1.25*cos( 45)},{1.25*sin( 45)})--({1.25*cos( 45)+0.15*sin( 45)},{1.25*sin( 45)-0.15*cos( 45)});
            \draw[ green,->, > = Triangle, line width = 1.5] ({1.25*cos(135)},{1.25*sin(135)})--({1.25*cos(135)-0.15*sin(135)},{1.25*sin(135)+0.15*cos(135)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos(225)},{1.25*sin(225)})--({1.25*cos(225)+0.15*sin(225)},{1.25*sin(225)-0.15*cos(225)});
        \end{scope}
        \path(2.1,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=120]
            \draw[red,    line width = 1.5, domain = -90:90] plot({1+0.5*cos(\x)}, {0.5*sin(\x)});
            \draw[blue,   line width = 1.5, domain = 90:270] plot({1+0.5*cos(\x)}, {0.5*sin(\x)});
            \draw[blue,   line width = 1.5, domain =  180:0] plot({0.5*cos(\x)}, {1+0.5*sin(\x)});
            \draw[green,  line width = 1.5, domain = 0:-180] plot({0.5*cos(\x)}, {1+0.5*sin(\x)});
            \draw[green,  line width = 1.5, domain = 90:270] plot({0.5*cos(\x)-1}, {0.5*sin(\x)});
            \draw[violet, line width = 1.5, domain = -90:90] plot({0.5*cos(\x)-1}, {0.5*sin(\x)});
            \draw[violet, line width = 1.5, domain = 0:-180] plot({0.5*cos(\x)}, {0.5*sin(\x)-1});
            \draw[red,    line width = 1.5, domain =  180:0] plot({0.5*cos(\x)}, {0.5*sin(\x)-1});

            \draw[   red,->, > = Triangle, line width = 1.5] ({1.5*cos(  0)},{1.5*sin(  0)})--({1.5*cos(  0)-0.15*sin(  0)},{1.5*sin(  0)+0.15*cos(  0)});
            \draw[  blue,->, > = Triangle, line width = 1.5] ({1.5*cos( 90)},{1.5*sin( 90)})--({1.5*cos( 90)+0.15*sin( 90)},{1.5*sin( 90)-0.15*cos( 90)});
            \draw[ green,->, > = Triangle, line width = 1.5] ({1.5*cos(180)},{1.5*sin(180)})--({1.5*cos(180)-0.15*sin(180)},{1.5*sin(180)+0.15*cos(180)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({1.5*cos(270)},{1.5*sin(270)})--({1.5*cos(270)+0.15*sin(270)},{1.5*sin(270)-0.15*cos(270)});
            \draw[  blue,->, > = Triangle, line width = 1.5] ({0.5*cos(  0)},{0.5*sin(  0)})--({0.5*cos(  0)+0.15*sin(  0)},{0.5*sin(  0)-0.15*cos(  0)});
            \draw[ green,->, > = Triangle, line width = 1.5] ({0.5*cos( 90)},{0.5*sin( 90)})--({0.5*cos( 90)-0.15*sin( 90)},{0.5*sin( 90)+0.15*cos( 90)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({0.5*cos(180)},{0.5*sin(180)})--({0.5*cos(180)+0.15*sin(180)},{0.5*sin(180)-0.15*cos(180)});
            \draw[   red,->, > = Triangle, line width = 1.5] ({0.5*cos(270)},{0.5*sin(270)})--({0.5*cos(270)-0.15*sin(270)},{0.5*sin(270)+0.15*cos(270)});

            \draw[->, >=Triangle, orange, line width = 1.5, domain = 40:50]            plot({1.12*cos(\x)}, {1.12*sin(\x)});
            \draw[                orange, line width = 1.5, domain = 26.56:90-26.56]   plot({1.12*cos(\x)}, {1.12*sin(\x)});
            \draw[->, >=Triangle, orange, line width = 1.5, domain = 130:140]          plot({1.12*cos(\x)}, {1.12*sin(\x)});
            \draw[                orange, line width = 1.5, domain = 116.56:180-26.56] plot({1.12*cos(\x)}, {1.12*sin(\x)});
            \draw[->, >=Triangle, orange, line width = 1.5, domain = 220:230]          plot({1.12*cos(\x)}, {1.12*sin(\x)});
            \draw[                orange, line width = 1.5, domain = 206.56:270-26.56] plot({1.12*cos(\x)}, {1.12*sin(\x)});
            \draw[->, >=Triangle, orange, line width = 1.5, domain = 310:320]          plot({1.12*cos(\x)}, {1.12*sin(\x)});
            \draw[                orange, line width = 1.5, domain = 296.56:360-26.56] plot({1.12*cos(\x)}, {1.12*sin(\x)});
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=30]
            \draw[line width = 1.5, domain = -55:55] plot({(1+0.25*sin(3*\x))*cos(\x)}, {(1+0.25*sin(3*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 65:175] plot({(1+0.25*sin(3*\x))*cos(\x)}, {(1+0.25*sin(3*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 185:295] plot({(1+0.25*sin(3*\x))*cos(\x)}, {(1+0.25*sin(3*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 5:115] plot({(1-0.25*sin(3*\x))*cos(\x)}, {(1-0.25*sin(3*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 125:235] plot({(1-0.25*sin(3*\x))*cos(\x)}, {(1-0.25*sin(3*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 245:355] plot({(1-0.25*sin(3*\x))*cos(\x)}, {(1-0.25*sin(3*\x))*sin(\x)});

            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos( 30)},{1.25*sin( 30)})--({1.25*cos( 30)-0.15*sin( 30)},{1.25*sin( 30)+0.15*cos( 30)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos( 90)},{1.25*sin( 90)})--({1.25*cos( 90)-0.15*sin( 90)},{1.25*sin( 90)+0.15*cos( 90)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(150)},{1.25*sin(150)})--({1.25*cos(150)-0.15*sin(150)},{1.25*sin(150)+0.15*cos(150)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(210)},{1.25*sin(210)})--({1.25*cos(210)-0.15*sin(210)},{1.25*sin(210)+0.15*cos(210)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(270)},{1.25*sin(270)})--({1.25*cos(270)-0.15*sin(270)},{1.25*sin(270)+0.15*cos(270)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(330)},{1.25*sin(330)})--({1.25*cos(330)-0.15*sin(330)},{1.25*sin(330)+0.15*cos(330)});
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$},
    {\color{blue} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_x C_3\end{pmatrix}$},
    {\color{green} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_z C_3\end{pmatrix}$},\\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, i \sigma_y\end{pmatrix}$},
    {\color{cyan} $\begin{pmatrix}\displaystyle 0, i \sigma_z\end{pmatrix}$},
    {\color{gray} $\begin{pmatrix}\displaystyle 0, i \sigma_x\end{pmatrix}$}\\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=30]
            \draw[blue, line width = 1.5, domain = -55:55] plot({(1+0.25*sin(3*\x))*cos(\x)}, {(1+0.25*sin(3*\x))*sin(\x)});
            \draw[red, line width = 1.5, domain = 65:175] plot({(1+0.25*sin(3*\x))*cos(\x)}, {(1+0.25*sin(3*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 185:295] plot({(1+0.25*sin(3*\x))*cos(\x)}, {(1+0.25*sin(3*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 5:115] plot({(1-0.25*sin(3*\x))*cos(\x)}, {(1-0.25*sin(3*\x))*sin(\x)});
            \draw[blue, line width = 1.5, domain = 125:235] plot({(1-0.25*sin(3*\x))*cos(\x)}, {(1-0.25*sin(3*\x))*sin(\x)});
            \draw[red, line width = 1.5, domain = 245:355] plot({(1-0.25*sin(3*\x))*cos(\x)}, {(1-0.25*sin(3*\x))*sin(\x)});

            \draw[ blue,->, > = Triangle, line width = 1.5] ({1.25*cos( 30)},{1.25*sin( 30)})--({1.25*cos( 30)-0.15*sin( 30)},{1.25*sin( 30)+0.15*cos( 30)});
            \draw[green,->, > = Triangle, line width = 1.5] ({1.25*cos( 90)},{1.25*sin( 90)})--({1.25*cos( 90)-0.15*sin( 90)},{1.25*sin( 90)+0.15*cos( 90)});
            \draw[  red,->, > = Triangle, line width = 1.5] ({1.25*cos(150)},{1.25*sin(150)})--({1.25*cos(150)-0.15*sin(150)},{1.25*sin(150)+0.15*cos(150)});
            \draw[ blue,->, > = Triangle, line width = 1.5] ({1.25*cos(210)},{1.25*sin(210)})--({1.25*cos(210)-0.15*sin(210)},{1.25*sin(210)+0.15*cos(210)});
            \draw[green,->, > = Triangle, line width = 1.5] ({1.25*cos(270)},{1.25*sin(270)})--({1.25*cos(270)-0.15*sin(270)},{1.25*sin(270)+0.15*cos(270)});
            \draw[  red,->, > = Triangle, line width = 1.5] ({1.25*cos(330)},{1.25*sin(330)})--({1.25*cos(330)-0.15*sin(330)},{1.25*sin(330)+0.15*cos(330)});
        \end{scope}
        \path(2.1,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=120]
            \begin{scope}[rotate=30]
                \draw[blue,  line width = 1.5, domain =   -60:0] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[blue,  line width = 1.5, domain =    0:60] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[red,   line width = 1.5, domain =  60:120] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[red,   line width = 1.5, domain = 120:180] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[green, line width = 1.5, domain = 180:240] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[green, line width = 1.5, domain = 240:300] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[green, line width = 1.5, domain =    0:60] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[green, line width = 1.5, domain =  60:120] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[blue,  line width = 1.5, domain = 120:180] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[blue,  line width = 1.5, domain = 180:240] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[red,   line width = 1.5, domain = 240:300] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[red,   line width = 1.5, domain = 300:360] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});

                \draw[ blue,->, > = Triangle, line width = 1.5] ({1.3*cos( 30)},{1.3*sin( 30)})--({1.3*cos( 30)-0.15*sin( 30)},{1.3*sin( 30)+0.15*cos( 30)});
                \draw[green,->, > = Triangle, line width = 1.5] ({1.3*cos( 90)},{1.3*sin( 90)})--({1.3*cos( 90)-0.15*sin( 90)},{1.3*sin( 90)+0.15*cos( 90)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({1.3*cos(150)},{1.3*sin(150)})--({1.3*cos(150)-0.15*sin(150)},{1.3*sin(150)+0.15*cos(150)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({1.3*cos(210)},{1.3*sin(210)})--({1.3*cos(210)-0.15*sin(210)},{1.3*sin(210)+0.15*cos(210)});
                \draw[green,->, > = Triangle, line width = 1.5] ({1.3*cos(270)},{1.3*sin(270)})--({1.3*cos(270)-0.15*sin(270)},{1.3*sin(270)+0.15*cos(270)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({1.3*cos(330)},{1.3*sin(330)})--({1.3*cos(330)-0.15*sin(330)},{1.3*sin(330)+0.15*cos(330)});
                \draw[green,->, > = Triangle, line width = 1.5] ({0.7*cos( 30)},{0.7*sin( 30)})--({0.7*cos( 30)-0.15*sin( 30)},{0.7*sin( 30)+0.15*cos( 30)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({0.7*cos( 90)},{0.7*sin( 90)})--({0.7*cos( 90)-0.15*sin( 90)},{0.7*sin( 90)+0.15*cos( 90)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({0.7*cos(150)},{0.7*sin(150)})--({0.7*cos(150)-0.15*sin(150)},{0.7*sin(150)+0.15*cos(150)});
                \draw[green,->, > = Triangle, line width = 1.5] ({0.7*cos(210)},{0.7*sin(210)})--({0.7*cos(210)-0.15*sin(210)},{0.7*sin(210)+0.15*cos(210)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({0.7*cos(270)},{0.7*sin(270)})--({0.7*cos(270)-0.15*sin(270)},{0.7*sin(270)+0.15*cos(270)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({0.7*cos(330)},{0.7*sin(330)})--({0.7*cos(330)-0.15*sin(330)},{0.7*sin(330)+0.15*cos(330)});

                \draw[->, >=Triangle, orange, line width = 1.5, domain = 1:0.85]  plot({\x}, 0);
                \draw[                orange, line width = 1.5, domain = 0.7:1.3] plot({\x}, 0);
                \draw[->, >=Triangle, cyan,   line width = 1.5, domain = 1:0.85]  plot({\x*cos(60)}, {\x*sin(60)});
                \draw[                cyan,   line width = 1.5, domain = 0.7:1.3] plot({\x*cos(60)}, {\x*sin(60)});
                \draw[->, >=Triangle, gray,   line width = 1.5, domain = 1:0.85]  plot({\x*cos(120)}, {\x*sin(120)});
                \draw[                gray,   line width = 1.5, domain = 0.7:1.3] plot({\x*cos(120)}, {\x*sin(120)});
                \draw[->, >=Triangle, orange, line width = 1.5, domain = 1:0.85]  plot({\x*cos(180)}, {\x*sin(180)});
                \draw[                orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(180)}, {\x*sin(180)});
                \draw[->, >=Triangle, cyan,   line width = 1.5, domain = 1:0.85]  plot({\x*cos(240)}, {\x*sin(240)});
                \draw[                cyan,   line width = 1.5, domain = 0.7:1.3] plot({\x*cos(240)}, {\x*sin(240)});
                \draw[->, >=Triangle, gray,   line width = 1.5, domain = 1:0.85]  plot({\x*cos(300)}, {\x*sin(300)});
                \draw[                gray,   line width = 1.5, domain = 0.7:1.3] plot({\x*cos(300)}, {\x*sin(300)});
            \end{scope}
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=20]
            \draw[line width = 1.5, domain = 0:35] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 45:115] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 125:195] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 205:275] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 285:355] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 5:75] plot({(1-0.25*sin(4.5*\x))*cos(\x)}, {(1-0.25*sin(4.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 85:155] plot({(1-0.25*sin(4.5*\x))*cos(\x)}, {(1-0.25*sin(4.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 165:235] plot({(1-0.25*sin(4.5*\x))*cos(\x)}, {(1-0.25*sin(4.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 245:315] plot({(1-0.25*sin(4.5*\x))*cos(\x)}, {(1-0.25*sin(4.5*\x))*sin(\x)});
            \draw[line width = 1.5, domain = 325:360] plot({(1-0.25*sin(4.5*\x))*cos(\x)}, {(1-0.25*sin(4.5*\x))*sin(\x)});

            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos( 20)},{1.25*sin( 20)})--({1.25*cos( 20)-0.15*sin( 20)},{1.25*sin( 20)+0.15*cos( 20)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos( 60)},{1.25*sin( 60)})--({1.25*cos( 60)-0.15*sin( 60)},{1.25*sin( 60)+0.15*cos( 60)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(100)},{1.25*sin(100)})--({1.25*cos(100)-0.15*sin(100)},{1.25*sin(100)+0.15*cos(100)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(140)},{1.25*sin(140)})--({1.25*cos(140)-0.15*sin(140)},{1.25*sin(140)+0.15*cos(140)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(180)},{1.25*sin(180)})--({1.25*cos(180)-0.15*sin(180)},{1.25*sin(180)+0.15*cos(180)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(220)},{1.25*sin(220)})--({1.25*cos(220)-0.15*sin(220)},{1.25*sin(220)+0.15*cos(220)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(260)},{1.25*sin(260)})--({1.25*cos(260)-0.15*sin(260)},{1.25*sin(260)+0.15*cos(260)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(300)},{1.25*sin(300)})--({1.25*cos(300)-0.15*sin(300)},{1.25*sin(300)+0.15*cos(300)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(340)},{1.25*sin(340)})--({1.25*cos(340)-0.15*sin(340)},{1.25*sin(340)+0.15*cos(340)});
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$},
    {\color{blue} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_x C_3\end{pmatrix}$},
    {\color{green} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_z C_3\end{pmatrix}$},\\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, i \sigma_y\end{pmatrix}$},
    {\color{cyan} $\begin{pmatrix}\displaystyle 0, i \sigma_z\end{pmatrix}$},
    {\color{gray} $\begin{pmatrix}\displaystyle 0, i \sigma_x\end{pmatrix}$}
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=20]
            \draw[blue,  line width = 1.5, domain = -35:35] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[red,   line width = 1.5, domain = 45:115] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 125:195] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[blue,  line width = 1.5, domain = 205:275] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[red,   line width = 1.5, domain = 285:355] plot({(1+0.25*sin(4.5*\x))*cos(\x)}, {(1+0.25*sin(4.5*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 5:75] plot({(1-0.25*sin(4.5*\x))*cos(\x)}, {(1-0.25*sin(4.5*\x))*sin(\x)});
            \draw[blue,  line width = 1.5, domain = 85:155] plot({(1-0.25*sin(4.5*\x))*cos(\x)}, {(1-0.25*sin(4.5*\x))*sin(\x)});
            \draw[red,   line width = 1.5, domain = 165:235] plot({(1-0.25*sin(4.5*\x))*cos(\x)}, {(1-0.25*sin(4.5*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 245:315] plot({(1-0.25*sin(4.5*\x))*cos(\x)}, {(1-0.25*sin(4.5*\x))*sin(\x)});

            \draw[ blue,->, > = Triangle, line width = 1.5] ({1.25*cos( 20)},{1.25*sin( 20)})--({1.25*cos( 20)-0.15*sin( 20)},{1.25*sin( 20)+0.15*cos( 20)});
            \draw[green,->, > = Triangle, line width = 1.5] ({1.25*cos( 60)},{1.25*sin( 60)})--({1.25*cos( 60)-0.15*sin( 60)},{1.25*sin( 60)+0.15*cos( 60)});
            \draw[  red,->, > = Triangle, line width = 1.5] ({1.25*cos(100)},{1.25*sin(100)})--({1.25*cos(100)-0.15*sin(100)},{1.25*sin(100)+0.15*cos(100)});
            \draw[ blue,->, > = Triangle, line width = 1.5] ({1.25*cos(140)},{1.25*sin(140)})--({1.25*cos(140)-0.15*sin(140)},{1.25*sin(140)+0.15*cos(140)});
            \draw[green,->, > = Triangle, line width = 1.5] ({1.25*cos(180)},{1.25*sin(180)})--({1.25*cos(180)-0.15*sin(180)},{1.25*sin(180)+0.15*cos(180)});
            \draw[  red,->, > = Triangle, line width = 1.5] ({1.25*cos(220)},{1.25*sin(220)})--({1.25*cos(220)-0.15*sin(220)},{1.25*sin(220)+0.15*cos(220)});
            \draw[ blue,->, > = Triangle, line width = 1.5] ({1.25*cos(260)},{1.25*sin(260)})--({1.25*cos(260)-0.15*sin(260)},{1.25*sin(260)+0.15*cos(260)});
            \draw[green,->, > = Triangle, line width = 1.5] ({1.25*cos(300)},{1.25*sin(300)})--({1.25*cos(300)-0.15*sin(300)},{1.25*sin(300)+0.15*cos(300)});
            \draw[  red,->, > = Triangle, line width = 1.5] ({1.25*cos(340)},{1.25*sin(340)})--({1.25*cos(340)-0.15*sin(340)},{1.25*sin(340)+0.15*cos(340)});
        \end{scope}
        \path(2.1,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=120]
            \begin{scope}[rotate=20]
                \draw[blue,  line width = 1.5, domain = -40:0]   plot({0.7*cos(\x)}, {0.7*sin(\x)});
                \draw[blue,  line width = 1.5, domain = 0:40]    plot({1.3*cos(\x)}, {1.3*sin(\x)});
                \draw[red,   line width = 1.5, domain = 40:80]   plot({0.7*cos(\x)}, {0.7*sin(\x)});
                \draw[red,   line width = 1.5, domain = 80:120]  plot({1.3*cos(\x)}, {1.3*sin(\x)});
                \draw[green, line width = 1.5, domain = 120:160] plot({0.7*cos(\x)}, {0.7*sin(\x)});
                \draw[green, line width = 1.5, domain = 160:200] plot({1.3*cos(\x)}, {1.3*sin(\x)});
                \draw[blue,  line width = 1.5, domain = 200:240] plot({0.7*cos(\x)}, {0.7*sin(\x)});
                \draw[blue,  line width = 1.5, domain = 240:280] plot({1.3*cos(\x)}, {1.3*sin(\x)});
                \draw[red,   line width = 1.5, domain = 280:320] plot({0.7*cos(\x)}, {0.7*sin(\x)});
                \draw[red,   line width = 1.5, domain = 320:360] plot({1.3*cos(\x)}, {1.3*sin(\x)});
                \draw[green, line width = 1.5, domain = 0:40]    plot({0.7*cos(\x)}, {0.7*sin(\x)});
                \draw[green, line width = 1.5, domain = 40:80]   plot({1.3*cos(\x)}, {1.3*sin(\x)});
                \draw[blue,  line width = 1.5, domain = 80:120]  plot({0.7*cos(\x)}, {0.7*sin(\x)});
                \draw[blue,  line width = 1.5, domain = 120:160] plot({1.3*cos(\x)}, {1.3*sin(\x)});
                \draw[red,   line width = 1.5, domain = 160:200] plot({0.7*cos(\x)}, {0.7*sin(\x)});
                \draw[red,   line width = 1.5, domain = 200:240] plot({1.3*cos(\x)}, {1.3*sin(\x)});
                \draw[green, line width = 1.5, domain = 240:280] plot({0.7*cos(\x)}, {0.7*sin(\x)});
                \draw[green, line width = 1.5, domain = 280:320] plot({1.3*cos(\x)}, {1.3*sin(\x)});

                \draw[ blue,->, > = Triangle, line width = 1.5] ({1.3*cos( 20)},{1.3*sin( 20)})--({1.3*cos( 20)-0.15*sin( 20)},{1.3*sin( 20)+0.15*cos( 20)});
                \draw[green,->, > = Triangle, line width = 1.5] ({1.3*cos( 60)},{1.3*sin( 60)})--({1.3*cos( 60)-0.15*sin( 60)},{1.3*sin( 60)+0.15*cos( 60)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({1.3*cos(100)},{1.3*sin(100)})--({1.3*cos(100)-0.15*sin(100)},{1.3*sin(100)+0.15*cos(100)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({1.3*cos(140)},{1.3*sin(140)})--({1.3*cos(140)-0.15*sin(140)},{1.3*sin(140)+0.15*cos(140)});
                \draw[green,->, > = Triangle, line width = 1.5] ({1.3*cos(180)},{1.3*sin(180)})--({1.3*cos(180)-0.15*sin(180)},{1.3*sin(180)+0.15*cos(180)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({1.3*cos(220)},{1.3*sin(220)})--({1.3*cos(220)-0.15*sin(220)},{1.3*sin(220)+0.15*cos(220)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({1.3*cos(260)},{1.3*sin(260)})--({1.3*cos(260)-0.15*sin(260)},{1.3*sin(260)+0.15*cos(260)});
                \draw[green,->, > = Triangle, line width = 1.5] ({1.3*cos(300)},{1.3*sin(300)})--({1.3*cos(300)-0.15*sin(300)},{1.3*sin(300)+0.15*cos(300)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({1.3*cos(340)},{1.3*sin(340)})--({1.3*cos(340)-0.15*sin(340)},{1.3*sin(340)+0.15*cos(340)});
                \draw[green,->, > = Triangle, line width = 1.5] ({0.7*cos( 20)},{0.7*sin( 20)})--({0.7*cos( 20)-0.15*sin( 20)},{0.7*sin( 20)+0.15*cos( 20)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({0.7*cos( 60)},{0.7*sin( 60)})--({0.7*cos( 60)-0.15*sin( 60)},{0.7*sin( 60)+0.15*cos( 60)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({0.7*cos(100)},{0.7*sin(100)})--({0.7*cos(100)-0.15*sin(100)},{0.7*sin(100)+0.15*cos(100)});
                \draw[green,->, > = Triangle, line width = 1.5] ({0.7*cos(140)},{0.7*sin(140)})--({0.7*cos(140)-0.15*sin(140)},{0.7*sin(140)+0.15*cos(140)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({0.7*cos(180)},{0.7*sin(180)})--({0.7*cos(180)-0.15*sin(180)},{0.7*sin(180)+0.15*cos(180)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({0.7*cos(220)},{0.7*sin(220)})--({0.7*cos(220)-0.15*sin(220)},{0.7*sin(220)+0.15*cos(220)});
                \draw[green,->, > = Triangle, line width = 1.5] ({0.7*cos(260)},{0.7*sin(260)})--({0.7*cos(260)-0.15*sin(260)},{0.7*sin(260)+0.15*cos(260)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({0.7*cos(300)},{0.7*sin(300)})--({0.7*cos(300)-0.15*sin(300)},{0.7*sin(300)+0.15*cos(300)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({0.7*cos(340)},{0.7*sin(340)})--({0.7*cos(340)-0.15*sin(340)},{0.7*sin(340)+0.15*cos(340)});

                \draw[->, >=Triangle, orange,  line width = 1.5, domain = 1:0.85]  plot({\x}, 0);
                \draw[                orange,  line width = 1.5, domain = 0.7:1.3] plot({\x}, 0);
                \draw[->, >=Triangle, cyan,    line width = 1.5, domain = 1:0.85]  plot({\x*cos(40)}, {\x*sin(40)});
                \draw[                cyan,    line width = 1.5, domain = 0.7:1.3] plot({\x*cos(40)}, {\x*sin(40)});
                \draw[->, >=Triangle, gray, line width = 1.5, domain = 1:0.85]  plot({\x*cos(80)}, {\x*sin(80)});
                \draw[                gray, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(80)}, {\x*sin(80)});
                \draw[->, >=Triangle, orange,  line width = 1.5, domain = 1:0.85]  plot({\x*cos(120)}, {\x*sin(120)});
                \draw[                orange,  line width = 1.5, domain = 0.7:1.3] plot({\x*cos(120)}, {\x*sin(120)});
                \draw[->, >=Triangle, cyan,    line width = 1.5, domain = 1:0.85]  plot({\x*cos(160)}, {\x*sin(160)});
                \draw[                cyan,    line width = 1.5, domain = 0.7:1.3] plot({\x*cos(160)}, {\x*sin(160)});
                \draw[->, >=Triangle, gray, line width = 1.5, domain = 1:0.85]  plot({\x*cos(200)}, {\x*sin(200)});
                \draw[                gray, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(200)}, {\x*sin(200)});
                \draw[->, >=Triangle, orange,  line width = 1.5, domain = 1:0.85]  plot({\x*cos(240)}, {\x*sin(240)});
                \draw[                orange,  line width = 1.5, domain = 0.7:1.3] plot({\x*cos(240)}, {\x*sin(240)});
                \draw[->, >=Triangle, cyan,    line width = 1.5, domain = 1:0.85]  plot({\x*cos(280)}, {\x*sin(280)});
                \draw[                cyan,    line width = 1.5, domain = 0.7:1.3] plot({\x*cos(280)}, {\x*sin(280)});
                \draw[->, >=Triangle, gray, line width = 1.5, domain = 1:0.85]  plot({\x*cos(320)}, {\x*sin(320)});
                \draw[                gray, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(320)}, {\x*sin(320)});
            \end{scope}
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}{rotate=30}
            \draw[samples = 100, line width = 1.5, domain = -140:140] plot({1.25*(1+0.35*sin(\x))*cos(\x)},     {1.25*(1+0.35*sin(\x))*sin(\x)});
            \draw[samples = 100, line width = 1.5, domain = 160:200]  plot({1.25*(1+0.35*sin(\x))*cos(\x)},     {1.25*(1+0.35*sin(\x))*sin(\x)});
            \draw[samples = 100, line width = 1.5, domain = -250:20]  plot({1.25*(1+0.35*sin(\x+120))*cos(\x)}, {1.25*(1+0.35*sin(\x+120))*sin(\x)});
            \draw[samples = 100, line width = 1.5, domain = 40:80]    plot({1.25*(1+0.35*sin(\x+120))*cos(\x)}, {1.25*(1+0.35*sin(\x+120))*sin(\x)});
            \draw[samples = 100, line width = 1.5, domain = -20:260]  plot({1.25*(1+0.35*sin(\x+240))*cos(\x)}, {1.25*(1+0.35*sin(\x+240))*sin(\x)});
            \draw[samples = 100, line width = 1.5, domain = 280:320]  plot({1.25*(1+0.35*sin(\x+240))*cos(\x)}, {1.25*(1+0.35*sin(\x+240))*sin(\x)});

            \draw[->, > = Triangle, line width = 1.5] ({1.25*1.35*cos( 90)},{1.25*1.35*sin( 90)})--({1.25*1.35*cos( 90)-0.15*sin( 90)},{1.25*1.35*sin( 90)+0.15*cos( 90)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*1.35*cos(210)},{1.25*1.35*sin(210)})--({1.25*1.35*cos(210)-0.15*sin(210)},{1.25*1.35*sin(210)+0.15*cos(210)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*1.35*cos(330)},{1.25*1.35*sin(330)})--({1.25*1.35*cos(330)-0.15*sin(330)},{1.25*1.35*sin(330)+0.15*cos(330)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos( 60)},{1.25*sin( 60)})--({1.25*cos( 60)-0.15*sin( 80)},{1.25*sin( 60)+0.15*cos( 80)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(180)},{1.25*sin(180)})--({1.25*cos(180)-0.15*sin(200)},{1.25*sin(180)+0.15*cos(200)});
            \draw[->, > = Triangle, line width = 1.5] ({1.25*cos(300)},{1.25*sin(300)})--({1.25*cos(300)-0.15*sin(320)},{1.25*sin(300)+0.15*cos(320)});
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$},
    {\color{blue} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_x C_3\end{pmatrix}$},
    {\color{green} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_y C_3\end{pmatrix}$},
    {\color{violet} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_z C_3\end{pmatrix}$},\\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, i \sigma_y\end{pmatrix}$},
    {\color{cyan} $\begin{pmatrix}\displaystyle 0, -i \sigma_z\end{pmatrix}$},
    {\color{gray} $\begin{pmatrix}\displaystyle 0, i \sigma_x\end{pmatrix}$}
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}{rotate=30}
            \draw[samples = 100, blue,   line width = 1.5, domain = -140:140] plot({1.25*(1+0.35*sin(\x))*cos(\x)},     {1.25*(1+0.35*sin(\x))*sin(\x)});
            \draw[samples = 100, violet, line width = 1.5, domain = 160:200]  plot({1.25*(1+0.35*sin(\x))*cos(\x)},     {1.25*(1+0.35*sin(\x))*sin(\x)});
            \draw[samples = 100, red,    line width = 1.5, domain = -250:20]  plot({1.25*(1+0.35*sin(\x+120))*cos(\x)}, {1.25*(1+0.35*sin(\x+120))*sin(\x)});
            \draw[samples = 100, violet, line width = 1.5, domain = 40:80]    plot({1.25*(1+0.35*sin(\x+120))*cos(\x)}, {1.25*(1+0.35*sin(\x+120))*sin(\x)});
            \draw[samples = 100, green,  line width = 1.5, domain = -20:260]  plot({1.25*(1+0.35*sin(\x+240))*cos(\x)}, {1.25*(1+0.35*sin(\x+240))*sin(\x)});
            \draw[samples = 100, violet, line width = 1.5, domain = 280:320]  plot({1.25*(1+0.35*sin(\x+240))*cos(\x)}, {1.25*(1+0.35*sin(\x+240))*sin(\x)});

            \draw[  blue,->, > = Triangle, line width = 1.5] ({1.25*1.35*cos( 90)},{1.25*1.35*sin( 90)})--({1.25*1.35*cos( 90)-0.15*sin( 90)},{1.25*1.35*sin( 90)+0.15*cos( 90)});
            \draw[ green,->, > = Triangle, line width = 1.5] ({1.25*1.35*cos(210)},{1.25*1.35*sin(210)})--({1.25*1.35*cos(210)-0.15*sin(210)},{1.25*1.35*sin(210)+0.15*cos(210)});
            \draw[   red,->, > = Triangle, line width = 1.5] ({1.25*1.35*cos(330)},{1.25*1.35*sin(330)})--({1.25*1.35*cos(330)-0.15*sin(330)},{1.25*1.35*sin(330)+0.15*cos(330)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos( 60)},{1.25*sin( 60)})--({1.25*cos( 60)-0.15*sin( 80)},{1.25*sin( 60)+0.15*cos( 80)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos(180)},{1.25*sin(180)})--({1.25*cos(180)-0.15*sin(200)},{1.25*sin(180)+0.15*cos(200)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos(300)},{1.25*sin(300)})--({1.25*cos(300)-0.15*sin(320)},{1.25*sin(300)+0.15*cos(320)});
        \end{scope}
        \path(2.35,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=130]
                \draw[blue,   line width = 1.5, domain = -150:-30]  plot({0.80*cos(\x)}, {0.80*sin(\x)});
                \draw[blue,   line width = 1.5, domain = -30:30]    plot({1.25*cos(\x)}, {1.25*sin(\x)});
                \draw[blue,   line width = 1.5, domain = 30:150]    plot({1.70*cos(\x)}, {1.70*sin(\x)});
                \draw[violet, line width = 1.5, domain = 150:210]   plot({1.25*cos(\x)}, {1.25*sin(\x)});
                \draw[red,    line width = 1.5, domain = -270:-150] plot({0.80*cos(\x)}, {0.80*sin(\x)});
                \draw[red,    line width = 1.5, domain = -150:-90]  plot({1.25*cos(\x)}, {1.25*sin(\x)});
                \draw[red,    line width = 1.5, domain = -90:30]    plot({1.70*cos(\x)}, {1.70*sin(\x)});
                \draw[violet, line width = 1.5, domain = 30:90]     plot({1.25*cos(\x)}, {1.25*sin(\x)});
                \draw[green,  line width = 1.5, domain = -30:90]    plot({0.80*cos(\x)}, {0.80*sin(\x)});
                \draw[green,  line width = 1.5, domain = 90:150]    plot({1.25*cos(\x)}, {1.25*sin(\x)});
                \draw[green,  line width = 1.5, domain = 150:270]   plot({1.70*cos(\x)}, {1.70*sin(\x)});
                \draw[violet, line width = 1.5, domain = 270:330]   plot({1.25*cos(\x)}, {1.25*sin(\x)});

                \draw[  blue,->, > = Triangle, line width = 1.5] ({1.70*cos( 90)},{1.70*sin( 90)})--({1.70*cos( 90)-0.15*sin( 90)},{1.70*sin( 90)+0.15*cos( 90)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({1.70*cos(210)},{1.70*sin(210)})--({1.70*cos(210)-0.15*sin(210)},{1.70*sin(210)+0.15*cos(210)});
                \draw[   red,->, > = Triangle, line width = 1.5] ({1.70*cos(330)},{1.70*sin(330)})--({1.70*cos(330)-0.15*sin(330)},{1.70*sin(330)+0.15*cos(330)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({0.80*cos( 30)},{0.80*sin( 30)})--({0.80*cos( 30)-0.15*sin( 30)},{0.80*sin( 30)+0.15*cos( 30)});
                \draw[   red,->, > = Triangle, line width = 1.5] ({0.80*cos(150)},{0.80*sin(150)})--({0.80*cos(150)-0.15*sin(150)},{0.80*sin(150)+0.15*cos(150)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({0.80*cos(270)},{0.80*sin(270)})--({0.80*cos(270)-0.15*sin(270)},{0.80*sin(270)+0.15*cos(270)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({1.25*cos(  0)},{1.25*sin(  0)})--({1.25*cos(  0)-0.15*sin(  0)},{1.25*sin(  0)+0.15*cos(  0)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos( 60)},{1.25*sin( 60)})--({1.25*cos( 60)-0.15*sin( 60)},{1.25*sin( 60)+0.15*cos( 60)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({1.25*cos(120)},{1.25*sin(120)})--({1.25*cos(120)-0.15*sin(120)},{1.25*sin(120)+0.15*cos(120)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos(180)},{1.25*sin(180)})--({1.25*cos(180)-0.15*sin(180)},{1.25*sin(180)+0.15*cos(180)});
                \draw[   red,->, > = Triangle, line width = 1.5] ({1.25*cos(240)},{1.25*sin(240)})--({1.25*cos(240)-0.15*sin(240)},{1.25*sin(240)+0.15*cos(240)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos(300)},{1.25*sin(300)})--({1.25*cos(300)-0.15*sin(300)},{1.25*sin(300)+0.15*cos(300)});

                \draw[->, >=Triangle, orange,  line width = 1.5, domain = 1.45:1.35] plot({\x*cos( 30)}, {\x*sin( 30)});
                \draw[                orange,  line width = 1.5, domain = 1.70:1.25] plot({\x*cos( 30)}, {\x*sin( 30)});
                \draw[->, >=Triangle, orange,  line width = 1.5, domain = 1.00:0.90] plot({\x*cos( 90)}, {\x*sin( 90)});
                \draw[                orange,  line width = 1.5, domain = 1.25:0.80] plot({\x*cos( 90)}, {\x*sin( 90)});
                \draw[->, >=Triangle, gray, line width = 1.5, domain = 1.45:1.35] plot({\x*cos(150)}, {\x*sin(150)});
                \draw[                gray, line width = 1.5, domain = 1.70:1.25] plot({\x*cos(150)}, {\x*sin(150)});
                \draw[->, >=Triangle, gray, line width = 1.5, domain = 1.00:0.90] plot({\x*cos(210)}, {\x*sin(210)});
                \draw[                gray, line width = 1.5, domain = 1.25:0.80] plot({\x*cos(210)}, {\x*sin(210)});
                \draw[->, >=Triangle, cyan,    line width = 1.5, domain = 1.45:1.35] plot({\x*cos(270)}, {\x*sin(270)});
                \draw[                cyan,    line width = 1.5, domain = 1.70:1.25] plot({\x*cos(270)}, {\x*sin(270)});
                \draw[->, >=Triangle, cyan,    line width = 1.5, domain = 1.00:0.90] plot({\x*cos(330)}, {\x*sin(330)});
                \draw[                cyan,    line width = 1.5, domain = 1.25:0.80] plot({\x*cos(330)}, {\x*sin(330)});
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle 0, i\sigma_x\end{pmatrix}$\\[5pt]
    \begin{tikzpicture}
        \draw[line width = 1.5, domain = 0:360, samples = 100] plot({cos(\x)}, {sin(\x)});
        \draw[->, > = Triangle, line width = 1.5] (1,0)--(1,0.15);
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$\\[5pt]
    \begin{tikzpicture}
        \draw[line width = 1.5, domain = 0:360, samples = 100] plot({cos(\x)}, {sin(\x)});
        \draw[->, > = Triangle, line width = 1.5] (1,0)--(1,0.15);
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{3}, C_3\end{pmatrix}$},
    {\color{blue} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_x C_3\end{pmatrix}$},
    {\color{green} $\begin{pmatrix}\displaystyle \frac{1}{3}, - i \sigma_z C_3\end{pmatrix}$},\\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, i \sigma_y\end{pmatrix}$},
    {\color{cyan} $\begin{pmatrix}\displaystyle 0, i \sigma_z\end{pmatrix}$},
    {\color{gray} $\begin{pmatrix}\displaystyle 0, i \sigma_x\end{pmatrix}$}
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=60]
            \draw[blue, line width = 1.5, domain = -110:110] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
            \draw[red, line width = 1.5, domain = 130:350] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 10:230] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});

            \draw[  red,->, > = Triangle, line width = 1.5] ({1.25*cos(-60)},{1.25*sin(-60)})--({1.25*cos(-60)-0.15*sin(-60)},{1.25*sin(-60)+0.15*cos(-60)});
            \draw[ blue,->, > = Triangle, line width = 1.5] ({1.25*cos( 60)},{1.25*sin( 60)})--({1.25*cos( 60)-0.15*sin( 60)},{1.25*sin( 60)+0.15*cos( 60)});
            \draw[green,->, > = Triangle, line width = 1.5] ({1.25*cos(180)},{1.25*sin(180)})--({1.25*cos(180)-0.15*sin(180)},{1.25*sin(180)+0.15*cos(180)});
        \end{scope}
        \path(2.1,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=120]
            \begin{scope}[rotate=60]
                \draw[blue, line width = 1.5, domain =   -120:0] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[blue, line width = 1.5, domain =    0:120] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[red, line width = 1.5, domain =   120:240] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[red, line width = 1.5, domain =   240:360] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[green, line width = 1.5, domain =   0:120] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[green, line width = 1.5, domain = 120:240] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});

                \draw[  red,->, > = Triangle, line width = 1.5] ({1.3*cos(-60)},{1.3*sin(-60)})--({1.3*cos(-60)-0.15*sin(-60)},{1.3*sin(-60)+0.15*cos(-60)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({1.3*cos( 60)},{1.3*sin( 60)})--({1.3*cos( 60)-0.15*sin( 60)},{1.3*sin( 60)+0.15*cos( 60)});
                \draw[green,->, > = Triangle, line width = 1.5] ({1.3*cos(180)},{1.3*sin(180)})--({1.3*cos(180)-0.15*sin(180)},{1.3*sin(180)+0.15*cos(180)});
                \draw[ blue,->, > = Triangle, line width = 1.5] ({0.7*cos(-60)},{0.7*sin(-60)})--({0.7*cos(-60)-0.15*sin(-60)},{0.7*sin(-60)+0.15*cos(-60)});
                \draw[green,->, > = Triangle, line width = 1.5] ({0.7*cos( 60)},{0.7*sin( 60)})--({0.7*cos( 60)-0.15*sin( 60)},{0.7*sin( 60)+0.15*cos( 60)});
                \draw[  red,->, > = Triangle, line width = 1.5] ({0.7*cos(180)},{0.7*sin(180)})--({0.7*cos(180)-0.15*sin(180)},{0.7*sin(180)+0.15*cos(180)});

                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x}, 0);
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x}, 0);
                \draw[cyan, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(120)}, {\x*sin(120)});
                \draw[cyan, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(120)}, {\x*sin(120)});
                \draw[gray, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(240)}, {\x*sin(240)});
                \draw[gray, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(120)}, {\x*sin(240)});
            \end{scope}
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle 0, i \sigma_x\end{pmatrix}$},
    {\color{blue} $\begin{pmatrix}\displaystyle 0, i \sigma_y\end{pmatrix}$},
    {\color{green} $\begin{pmatrix}\displaystyle 0, - i \sigma_x\end{pmatrix}$},
    {\color{violet} $\begin{pmatrix}\displaystyle 0, - i \sigma_y\end{pmatrix}$},\\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, - i \sigma_z\end{pmatrix}$}
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=45]
            \draw[blue, line width = 1.5, domain = -80:80] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[violet, line width = 1.5, domain = 100:260] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 10:170] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
            \draw[red, line width = 1.5, domain = 190:350] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});

            \draw[   red,->, > = Triangle, line width = 1.5] ({1.25*cos(-45)},{1.25*sin(-45)})--({1.25*cos(-45)-0.15*sin(-45)},{1.25*sin(-45)+0.15*cos(-45)});
            \draw[  blue,->, > = Triangle, line width = 1.5] ({1.25*cos( 45)},{1.25*sin( 45)})--({1.25*cos( 45)-0.15*sin( 45)},{1.25*sin( 45)+0.15*cos( 45)});
            \draw[ green,->, > = Triangle, line width = 1.5] ({1.25*cos(135)},{1.25*sin(135)})--({1.25*cos(135)-0.15*sin(135)},{1.25*sin(135)+0.15*cos(135)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos(225)},{1.25*sin(225)})--({1.25*cos(225)-0.15*sin(225)},{1.25*sin(225)+0.15*cos(225)});
        \end{scope}
        \path(2.1,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=120]
            \begin{scope}[rotate=45]
                \draw[blue, line width = 1.5,     domain = -90:0] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[blue, line width = 1.5,      domain = 0:90] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[violet, line width = 1.5,  domain = 90:180] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[violet, line width = 1.5, domain = 180:270] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[green, line width = 1.5,     domain = 0:90] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[green, line width = 1.5,   domain = 90:180] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[red, line width = 1.5,    domain = 180:270] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[red, line width = 1.5,    domain = 270:360] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});

                \draw[   red,->, > = Triangle, line width = 1.5] ({1.3*cos(-45)},{1.3*sin(-45)})--({1.3*cos(-45)-0.15*sin(-45)},{1.3*sin(-45)+0.15*cos(-45)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({1.3*cos( 45)},{1.3*sin( 45)})--({1.3*cos( 45)-0.15*sin( 45)},{1.3*sin( 45)+0.15*cos( 45)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({1.3*cos(135)},{1.3*sin(135)})--({1.3*cos(135)-0.15*sin(135)},{1.3*sin(135)+0.15*cos(135)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({1.3*cos(225)},{1.3*sin(225)})--({1.3*cos(225)-0.15*sin(225)},{1.3*sin(225)+0.15*cos(225)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({0.7*cos(-45)},{0.7*sin(-45)})--({0.7*cos(-45)-0.15*sin(-45)},{0.7*sin(-45)+0.15*cos(-45)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({0.7*cos( 45)},{0.7*sin( 45)})--({0.7*cos( 45)-0.15*sin( 45)},{0.7*sin( 45)+0.15*cos( 45)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({0.7*cos(135)},{0.7*sin(135)})--({0.7*cos(135)-0.15*sin(135)},{0.7*sin(135)+0.15*cos(135)});
                \draw[   red,->, > = Triangle, line width = 1.5] ({0.7*cos(225)},{0.7*sin(225)})--({0.7*cos(225)-0.15*sin(225)},{0.7*sin(225)+0.15*cos(225)});

                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x}, 0);
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x}, 0);
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(90)}, {\x*sin(90)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(90)}, {\x*sin(90)});
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(180)}, {\x*sin(180)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(180)}, {\x*sin(180)});
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(270)}, {\x*sin(270)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(270)}, {\x*sin(270)});
            \end{scope}
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{2}, i \sigma_x C_4                                    \end{pmatrix}$},
    {\color{blue}   $\begin{pmatrix}\displaystyle \frac{1}{2}, i \sigma_x \left(C_4\right)^{-1}                  \end{pmatrix}$},\\ \phantom{vortex charges:}
    {\color{green}  $\begin{pmatrix}\displaystyle \frac{1}{2}, \left(i \sigma_x C_4\right)^{-1}                  \end{pmatrix}$},
    {\color{violet} $\begin{pmatrix}\displaystyle \frac{1}{2}, \left(i \sigma_x \left(C_4\right)^{-1}\right)^{-1} \end{pmatrix}$},\\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, i \sigma_z\end{pmatrix}$}
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=45]
            \draw[blue, line width = 1.5, domain = -80:80] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[violet, line width = 1.5, domain = 100:260] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 10:170] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
            \draw[red, line width = 1.5, domain = 190:350] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});

            \draw[   red,->, > = Triangle, line width = 1.5] ({1.25*cos(-45)},{1.25*sin(-45)})--({1.25*cos(-45)-0.15*sin(-45)},{1.25*sin(-45)+0.15*cos(-45)});
            \draw[  blue,->, > = Triangle, line width = 1.5] ({1.25*cos( 45)},{1.25*sin( 45)})--({1.25*cos( 45)-0.15*sin( 45)},{1.25*sin( 45)+0.15*cos( 45)});
            \draw[ green,->, > = Triangle, line width = 1.5] ({1.25*cos(135)},{1.25*sin(135)})--({1.25*cos(135)-0.15*sin(135)},{1.25*sin(135)+0.15*cos(135)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos(225)},{1.25*sin(225)})--({1.25*cos(225)-0.15*sin(225)},{1.25*sin(225)+0.15*cos(225)});
        \end{scope}
        \path(2.1,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=120]
            \begin{scope}[rotate=45]
                \draw[blue, line width = 1.5,     domain = -90:0] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[blue, line width = 1.5,      domain = 0:90] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[violet, line width = 1.5,  domain = 90:180] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[violet, line width = 1.5, domain = 180:270] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[green, line width = 1.5,     domain = 0:90] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[green, line width = 1.5,   domain = 90:180] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[red, line width = 1.5,    domain = 180:270] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[red, line width = 1.5,    domain = 270:360] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});

                \draw[   red,->, > = Triangle, line width = 1.5] ({1.3*cos(-45)},{1.3*sin(-45)})--({1.3*cos(-45)-0.15*sin(-45)},{1.3*sin(-45)+0.15*cos(-45)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({1.3*cos( 45)},{1.3*sin( 45)})--({1.3*cos( 45)-0.15*sin( 45)},{1.3*sin( 45)+0.15*cos( 45)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({1.3*cos(135)},{1.3*sin(135)})--({1.3*cos(135)-0.15*sin(135)},{1.3*sin(135)+0.15*cos(135)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({1.3*cos(225)},{1.3*sin(225)})--({1.3*cos(225)-0.15*sin(225)},{1.3*sin(225)+0.15*cos(225)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({0.7*cos(-45)},{0.7*sin(-45)})--({0.7*cos(-45)-0.15*sin(-45)},{0.7*sin(-45)+0.15*cos(-45)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({0.7*cos( 45)},{0.7*sin( 45)})--({0.7*cos( 45)-0.15*sin( 45)},{0.7*sin( 45)+0.15*cos( 45)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({0.7*cos(135)},{0.7*sin(135)})--({0.7*cos(135)-0.15*sin(135)},{0.7*sin(135)+0.15*cos(135)});
                \draw[   red,->, > = Triangle, line width = 1.5] ({0.7*cos(225)},{0.7*sin(225)})--({0.7*cos(225)-0.15*sin(225)},{0.7*sin(225)+0.15*cos(225)});

                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x}, 0);
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x}, 0);
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(90)}, {\x*sin(90)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(90)}, {\x*sin(90)});
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(180)}, {\x*sin(180)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(180)}, {\x*sin(180)});
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(270)}, {\x*sin(270)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(270)}, {\x*sin(270)});
            \end{scope}
        \end{scope}
    \end{tikzpicture}
\begin{pmatrix}\displaystyle \frac{1}{2}, i \sigma_x C_4                   \end{pmatrix}$},
    {\color{blue}   $\begin{pmatrix}\displaystyle \frac{1}{2}, \left(C_4\right)^{-1}            \end{pmatrix}$},
    {\color{green}  $\begin{pmatrix}\displaystyle \frac{1}{2}, i \sigma_x \left(C_4\right)^{-1} \end{pmatrix}$},
    {\color{violet} $\begin{pmatrix}\displaystyle \frac{1}{2}, C_4                              \end{pmatrix}$},\\
    rung charges:
    {\color{orange} $\begin{pmatrix}\displaystyle 0, i \sigma_x\end{pmatrix}$},
    {\color{cyan}   $\begin{pmatrix}\displaystyle 0, i \sigma_y\end{pmatrix}$},
    {\color{gray}   $\begin{pmatrix}\displaystyle 0, - i \sigma_y\end{pmatrix}$}
    \\[5pt]
    \begin{tikzpicture}
        \begin{scope}[rotate=45]
            \draw[blue, line width = 1.5, domain = -80:80] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[violet, line width = 1.5, domain = 100:260] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
            \draw[green, line width = 1.5, domain = 10:170] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
            \draw[red, line width = 1.5, domain = 190:350] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});

            \draw[   red,->, > = Triangle, line width = 1.5] ({1.25*cos(-45)},{1.25*sin(-45)})--({1.25*cos(-45)-0.15*sin(-45)},{1.25*sin(-45)+0.15*cos(-45)});
            \draw[  blue,->, > = Triangle, line width = 1.5] ({1.25*cos( 45)},{1.25*sin( 45)})--({1.25*cos( 45)-0.15*sin( 45)},{1.25*sin( 45)+0.15*cos( 45)});
            \draw[ green,->, > = Triangle, line width = 1.5] ({1.25*cos(135)},{1.25*sin(135)})--({1.25*cos(135)-0.15*sin(135)},{1.25*sin(135)+0.15*cos(135)});
            \draw[violet,->, > = Triangle, line width = 1.5] ({1.25*cos(225)},{1.25*sin(225)})--({1.25*cos(225)-0.15*sin(225)},{1.25*sin(225)+0.15*cos(225)});
        \end{scope}
        \path(2.1,0) node{{\huge $\sim$}};
        \begin{scope}[xshift=120]
            \begin{scope}[rotate=45]
                \draw[blue, line width = 1.5,     domain = -90:0] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[blue, line width = 1.5,      domain = 0:90] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[violet, line width = 1.5,  domain = 90:180] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[violet, line width = 1.5, domain = 180:270] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[green, line width = 1.5,     domain = 0:90] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[green, line width = 1.5,   domain = 90:180] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});
                \draw[red, line width = 1.5,    domain = 180:270] plot({(1-0.3)*cos(\x)}, {(1-0.3)*sin(\x)});
                \draw[red, line width = 1.5,    domain = 270:360] plot({(1+0.3)*cos(\x)}, {(1+0.3)*sin(\x)});

                \draw[   red,->, > = Triangle, line width = 1.5] ({1.3*cos(-45)},{1.3*sin(-45)})--({1.3*cos(-45)-0.15*sin(-45)},{1.3*sin(-45)+0.15*cos(-45)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({1.3*cos( 45)},{1.3*sin( 45)})--({1.3*cos( 45)-0.15*sin( 45)},{1.3*sin( 45)+0.15*cos( 45)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({1.3*cos(135)},{1.3*sin(135)})--({1.3*cos(135)-0.15*sin(135)},{1.3*sin(135)+0.15*cos(135)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({1.3*cos(225)},{1.3*sin(225)})--({1.3*cos(225)-0.15*sin(225)},{1.3*sin(225)+0.15*cos(225)});
                \draw[  blue,->, > = Triangle, line width = 1.5] ({0.7*cos(-45)},{0.7*sin(-45)})--({0.7*cos(-45)-0.15*sin(-45)},{0.7*sin(-45)+0.15*cos(-45)});
                \draw[ green,->, > = Triangle, line width = 1.5] ({0.7*cos( 45)},{0.7*sin( 45)})--({0.7*cos( 45)-0.15*sin( 45)},{0.7*sin( 45)+0.15*cos( 45)});
                \draw[violet,->, > = Triangle, line width = 1.5] ({0.7*cos(135)},{0.7*sin(135)})--({0.7*cos(135)-0.15*sin(135)},{0.7*sin(135)+0.15*cos(135)});
                \draw[   red,->, > = Triangle, line width = 1.5] ({0.7*cos(225)},{0.7*sin(225)})--({0.7*cos(225)-0.15*sin(225)},{0.7*sin(225)+0.15*cos(225)});

                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x}, 0);
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x}, 0);
                \draw[cyan,   ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(90)}, {\x*sin(90)});
                \draw[cyan,   line width = 1.5, domain = 0.7:1.3] plot({\x*cos(90)}, {\x*sin(90)});
                \draw[orange, ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(180)}, {\x*sin(180)});
                \draw[orange, line width = 1.5, domain = 0.7:1.3] plot({\x*cos(180)}, {\x*sin(180)});
                \draw[gray,   ->, >=Triangle, line width = 1.5, domain = 1:0.85] plot({\x*cos(270)}, {\x*sin(270)});
                \draw[gray,   line width = 1.5, domain = 0.7:1.3] plot({\x*cos(270)}, {\x*sin(270)});
            \end{scope}
        \end{scope}
    \end{tikzpicture}

==> figure/braid_figure8.tex <==
\begin{tikzpicture}
  \draw[violet, line width = 1.5, domain = 0:35] plot({0.375+0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[green, line width = 1.5, domain = 55:90] plot({0.375+0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[red, line width = 1.5, domain = 0:90] plot({0.375-0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[blue, line width = 1.5, domain = 0:90] plot({1.5}, {3*\x/360});

  \draw[green, line width = 1.5, domain = 90:180] plot({0}, {3*\x/360});
  \draw[red, line width = 1.5, domain = 90:125] plot({1.125+0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[violet, line width = 1.5, domain = 145:180] plot({1.125+0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[blue, line width = 1.5, domain = 90:180] plot({1.125-0.375*cos(2.0*\x)}, {3*\x/360});

  \draw[blue, line width = 1.5, domain = 180:215] plot({0.375+0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[red, line width = 1.5, domain = 235:270] plot({0.375+0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[green, line width = 1.5, domain = 180:270] plot({0.375-0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[violet, line width = 1.5, domain = 180:270] plot({1.5}, {3*\x/360});

  \draw[red, line width = 1.5, domain = 270:360] plot({0}, {3*\x/360});
  \draw[green, line width = 1.5, domain = 270:305] plot({1.125+0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[blue, line width = 1.5, domain = 325:360] plot({1.125+0.375*cos(2.0*\x)}, {3*\x/360});
  \draw[violet, line width = 1.5, domain = 270:360] plot({1.125-0.375*cos(2.0*\x)}, {3*\x/360});

  \draw[blue, ->, >=Triangle, line width = 1.5, domain = 35:55] plot({1.5}, {3*\x/360});
  \draw[green, ->, >=Triangle, line width = 1.5, domain = 125:145] plot({0}, {3*\x/360});
  \draw[violet, ->, >=Triangle, line width = 1.5, domain = 215:235] plot({1.5}, {3*\x/360});
  \draw[red, ->, >=Triangle, line width = 1.5, domain = 305:325] plot({0}, {3*\x/360});
  \draw[->, >=Triangle, dashed, line width=1] (2.0,0.1)--(2.0,2.9) node[pos=1,right]{$\theta$};
\end{tikzpicture}

==> figure/braid_link.tex <==
\begin{tikzpicture}
  \draw[violet, line width = 1.5, domain = 0:35] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[red, line width = 1.5, domain = 55:215] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[violet, line width = 1.5, domain = 235:360] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[blue, line width = 1.5, domain = 0:125] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[green, line width = 1.5, domain = 145:305] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[blue, line width = 1.5, domain = 325:360] plot({-0.5*cos(2.0*\x)}, {3*\x/360});

  \draw[->, >=Triangle, blue, line width = 1.5, domain = 65:75] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[->, >=Triangle, red, line width = 1.5, domain = 155:165] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[->, >=Triangle, green, line width = 1.5, domain = 245:255] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[->, >=Triangle, violet, line width = 1.5, domain = 335:345] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[->, >=Triangle, dashed, line width=1] (1.0,0.1)--(1.0,2.9) node[pos=1,right]{$\theta$};
\end{tikzpicture}

==> figure/braid_nlink.tex <==
\begin{tikzpicture}
  \draw[violet, line width = 1.5, domain = 0:35] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[red, line width = 1.5, domain = 55:215] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[violet, line width = 1.5, domain = 235:360] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[blue, line width = 1.5, domain = 0:125] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[green, line width = 1.5, domain = 145:305] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[blue, line width = 1.5, domain = 325:360] plot({-0.5*cos(2.0*\x)}, {3*\x/360});

  \draw[->, >=Triangle, blue, line width = 1.5, domain = 65:75] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[->, >=Triangle, red, line width = 1.5, domain = 155:145] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[->, >=Triangle, green, line width = 1.5, domain = 245:255] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[->, >=Triangle, violet, line width = 1.5, domain = 335:325] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \draw[->, >=Triangle, dashed, line width=1] (1.0,0.1)--(1.0,2.9) node[pos=1,right]{$\theta$};
\end{tikzpicture}

==> figure/braid_trefoil.tex <==
  \begin{tikzpicture}
    \draw[green, line width = 1.5, domain = 0:50] plot({0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[red, line width = 1.5, domain = 70:290] plot({0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[blue, line width = 1.5, domain = 310:360] plot({0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[blue, line width = 1.5, domain = 0:170] plot({-0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[green, line width = 1.5, domain = 190:360] plot({-0.5*cos(1.5*\x)}, {3*\x/360});

    \draw[->, >=Triangle, blue, line width = 1.5, domain = 70:90] plot({-0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[->, >=Triangle, red, line width = 1.5, domain = 190:210] plot({0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[->, >=Triangle, green, line width = 1.5, domain = 310:330] plot({-0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[->, >=Triangle, dashed, line width=1] (1.0,0.1)--(1.0,2.9) node[pos=1,right]{$\theta$};
  \end{tikzpicture}

==> figure/braid_xyt_negative.tex <==
\begin{tikzpicture}
  \draw[->, >=Stealth](0,0)--(0,5) node[right]{$-t$};
  \draw[->, >=Stealth](0,0)--(1,0) node[right]{$x$};
  \draw[->, >=Stealth](0,0)--(0.6,0.4) node[right]{$y$};
  \filldraw[red] (1.5,0.3) circle(3pt) node[above,left]{$+$};
  \filldraw[blue] (3.0,0.3) circle(3pt) node[above,right]{$+$};
  \draw[->, >=Triangle, line width=1.5](1.65,0.35) arc(140:30:0.75 and 0.55);
  \draw[->, >=Triangle, line width=1.5](2.85,0.25) arc(320:210:0.75 and 0.55);
  \draw[blue, line width=1.5, domain = 0:260] plot({2.25+0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[blue, line width=1.5, domain = 280:360] plot({2.25+0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[red, line width=1.5, domain = 0:80] plot({2.25-0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[red, line width=1.5, domain = 100:360] plot({2.25-0.75*cos(\x)}, {0.3+4.5*\x/360});
\end{tikzpicture}

==> figure/braid_xyt_positive.tex <==
\begin{tikzpicture}
  \draw[->, >=Stealth](0,0)--(0,5) node[right]{$t$};
  \draw[->, >=Stealth](0,0)--(1,0) node[right]{$x$};
  \draw[->, >=Stealth](0,0)--(0.6,0.4) node[right]{$y$};
  \filldraw[red] (1.5,0.3) circle(3pt) node[above,left]{$+$};
  \filldraw[blue] (3.0,0.3) circle(3pt) node[above,right]{$+$};
  \draw[->, >=Triangle, line width=1.5](2.85,0.35) arc(40:150:0.75 and 0.55);
  \draw[->, >=Triangle, line width=1.5](1.65,0.25) arc(220:330:0.75 and 0.55);
  \draw[blue, line width=1.5, domain = 0:80] plot({2.25+0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[blue, line width=1.5, domain = 100:360] plot({2.25+0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[red, line width=1.5, domain = 0:260] plot({2.25-0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[red, line width=1.5, domain = 280:360] plot({2.25-0.75*cos(\x)}, {0.3+4.5*\x/360});
\end{tikzpicture}

==> figure/braid_xyz_negative.tex <==
\begin{tikzpicture}
  \draw[->, >=Stealth](0,0)--(0,5) node[right]{$z$};
  \draw[->, >=Stealth](0,0)--(1,0) node[right]{$x$};
  \draw[->, >=Stealth](0,0)--(0.6,0.4) node[right]{$y$};
  % \filldraw[red] (1.5,0.3) circle(3pt) node[above,left]{$+$};
  % \filldraw[blue] (3.0,0.3) circle(3pt) node[above,right]{$+$};
  % \draw[->, >=Triangle, line width=1.5](2.85,0.35) arc(40:150:0.75 and 0.55);
  % \draw[->, >=Triangle, line width=1.5](1.65,0.25) arc(220:330:0.75 and 0.55);
  \draw[blue, line width=1.5, domain = 0:260] plot({2.25+0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[blue, line width=1.5, domain = 280:360] plot({2.25+0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[red, line width=1.5, domain = 0:80] plot({2.25-0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[red, line width=1.5, domain = 100:360] plot({2.25-0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[->, >=Stealth, line width = 2] (3.5,2.5)--(4.5,2.5);
  \path(2.25-0.75,4.8)--(2.25+0.75,4.8) node[midway,above]{$t=0$};

  \begin{scope}[xshift=100]
    \draw[blue, line width=1.5, domain = 0:315] plot({2.25+0.75*cos(\x-55)}, {0.3+4.5*\x/360});
    \draw[blue, line width=1.5, domain = 330:360] plot({2.25+0.75*cos(\x-55)}, {0.3+4.5*\x/360});
    \draw[red, line width=1.5, domain = 0:135] plot({2.25-0.75*cos(\x-55)}, {0.3+4.5*\x/360});
    \draw[red, line width=1.5, domain = 155:360] plot({2.25-0.75*cos(\x-55)}, {0.3+4.5*\x/360});
    \path(2.25-0.75,4.8)--(2.25+0.75,4.8) node[midway,above]{$t>0$};

    \draw[->, >=Triangle, dashed, line width=1] (3.5,0.3+1.25)--(3.5,0.3+3.25);
  \end{scope}
\end{tikzpicture}

==> figure/braid_xyz_positive.tex <==
\begin{tikzpicture}
  \draw[->, >=Stealth](0,0)--(0,5) node[right]{$z$};
  \draw[->, >=Stealth](0,0)--(1,0) node[right]{$x$};
  \draw[->, >=Stealth](0,0)--(0.6,0.4) node[right]{$y$};
  % \filldraw[red] (1.5,0.3) circle(3pt) node[above,left]{$+$};
  % \filldraw[blue] (3.0,0.3) circle(3pt) node[above,right]{$+$};
  % \draw[->, >=Triangle, line width=1.5](2.85,0.35) arc(40:150:0.75 and 0.55);
  % \draw[->, >=Triangle, line width=1.5](1.65,0.25) arc(220:330:0.75 and 0.55);
  \draw[blue, line width=1.5, domain = 0:80] plot({2.25+0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[blue, line width=1.5, domain = 100:360] plot({2.25+0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[red, line width=1.5, domain = 0:260] plot({2.25-0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[red, line width=1.5, domain = 280:360] plot({2.25-0.75*cos(\x)}, {0.3+4.5*\x/360});
  \draw[->, >=Stealth, line width = 2] (3.5,2.5)--(4.5,2.5);
  \path(2.25-0.75,4.8)--(2.25+0.75,4.8) node[midway,above]{$t=0$};

  \begin{scope}[xshift=100]
    \draw[blue, line width=1.5, domain = 0:25] plot({2.25+0.75*cos(\x+55)}, {0.3+4.5*\x/360});
    \draw[blue, line width=1.5, domain = 45:360] plot({2.25+0.75*cos(\x+55)}, {0.3+4.5*\x/360});
    \draw[red, line width=1.5, domain = 0:205] plot({2.25-0.75*cos(\x+55)}, {0.3+4.5*\x/360});
    \draw[red, line width=1.5, domain = 225:360] plot({2.25-0.75*cos(\x+55)}, {0.3+4.5*\x/360});
    \path(2.25-0.75,4.8)--(2.25+0.75,4.8) node[midway,above]{$t>0$};

    \draw[->, >=Triangle, dashed, line width=1] (3.5,0.3+3.25)--(3.5,0.3+1.25);
  \end{scope}
\end{tikzpicture}

==> figure/knot_example_link.tex <==
\begin{minipage}{0.69\linewidth}
  \begin{tikzpicture}
    \draw[blue, line width = 1.5, domain = -80:80] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[green, line width = 1.5, domain = 100:260] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[red, line width = 1.5, domain = 10:170] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
    \draw[violet, line width = 1.5, domain = 190:350] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});


    \draw[blue, ->, >=Triangle, line width = 1.5, domain = 40:50] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[green, ->, >=Triangle, line width = 1.5, domain = 240:250] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[red, ->, >=Triangle, line width = 1.5, domain = 130:140] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
    \draw[violet, ->, >=Triangle, line width = 1.5, domain = 330:340] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
  \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.28\linewidth}
  \begin{tikzpicture}
    \draw[violet, line width = 1.5, domain = 0:35] plot({0.5*cos(2.0*\x)}, {3*\x/360});
    \draw[red, line width = 1.5, domain = 55:215] plot({0.5*cos(2.0*\x)}, {3*\x/360});
    \draw[violet, line width = 1.5, domain = 235:360] plot({0.5*cos(2.0*\x)}, {3*\x/360});
    \draw[blue, line width = 1.5, domain = 0:125] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
    \draw[green, line width = 1.5, domain = 145:305] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
    \draw[blue, line width = 1.5, domain = 325:360] plot({-0.5*cos(2.0*\x)}, {3*\x/360});

    \draw[->, >=Triangle, blue, line width = 1.5, domain = 65:75] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
    \draw[->, >=Triangle, red, line width = 1.5, domain = 155:165] plot({0.5*cos(2.0*\x)}, {3*\x/360});
    \draw[->, >=Triangle, green, line width = 1.5, domain = 245:255] plot({-0.5*cos(2.0*\x)}, {3*\x/360});
    \draw[->, >=Triangle, violet, line width = 1.5, domain = 335:345] plot({0.5*cos(2.0*\x)}, {3*\x/360});
  \end{tikzpicture}
\end{minipage}

==> figure/knot_example_trefoil.tex <==
\begin{minipage}{0.69\linewidth}
  \begin{tikzpicture}
    \draw[blue, line width = 1.5, domain = 0:110] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
    \draw[green, line width = 1.5, domain = 130:350] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
    \draw[red, line width = 1.5, domain = 10:230] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});
    \draw[blue, line width = 1.5, domain = 250:360] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});


    \draw[blue, ->, >=Triangle, line width = 1.5, domain = 40:50] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
    \draw[green, ->, >=Triangle, line width = 1.5, domain = 280:290] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
    \draw[red, ->, >=Triangle, line width = 1.5, domain = 160:170] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});
  \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.28\linewidth}
  \begin{tikzpicture}
    \draw[green, line width = 1.5, domain = 0:50] plot({0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[red, line width = 1.5, domain = 70:290] plot({0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[blue, line width = 1.5, domain = 310:360] plot({0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[blue, line width = 1.5, domain = 0:170] plot({-0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[green, line width = 1.5, domain = 190:360] plot({-0.5*cos(1.5*\x)}, {3*\x/360});

    \draw[->, >=Triangle, blue, line width = 1.5, domain = 70:90] plot({-0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[->, >=Triangle, red, line width = 1.5, domain = 190:210] plot({0.5*cos(1.5*\x)}, {3*\x/360});
    \draw[->, >=Triangle, green, line width = 1.5, domain = 310:330] plot({-0.5*cos(1.5*\x)}, {3*\x/360});
  \end{tikzpicture}
\end{minipage}

==> figure/knot_figure8.tex <==
\begin{tikzpicture}
  \begin{scope}[rotate=90]
  \draw[samples = 100, red,    line width = 1.5, domain = -205:-90]  plot({1.00*(1+0.55*sin(2*\x/3))*cos(\x)},     {1.00*(1+0.55*sin(2*\x/3))*sin(\x)});
  \draw[samples = 100, red,    line width = 1.5, domain = -80:35]  plot({1.00*(1+0.55*sin(2*\x/3))*cos(\x)},     {1.00*(1+0.55*sin(2*\x/3))*sin(\x)});
  \draw[samples = 100, violet, line width = 1.5, domain = 55:265]   plot({1.00*(1+0.55*sin(2*\x/3))*cos(\x)},     {1.00*(1+0.55*sin(2*\x/3))*sin(\x)});
  \draw[samples = 100, violet, line width = 1.5, domain = 275:305]   plot({1.00*(1+0.55*sin(2*\x/3))*cos(\x)},     {1.00*(1+0.55*sin(2*\x/3))*sin(\x)});
  \draw[samples = 100, green,  line width = 1.5, domain = 325:575]  plot({1.00*(1+0.55*sin(2*\x/3))*cos(\x)},     {1.00*(1+0.55*sin(2*\x/3))*sin(\x)});
  \draw[samples = 100, blue,   line width = 1.5, domain = -125:-95] plot({1.00*(1+0.55*sin(2*\x/3+120))*cos(\x)}, {1.00*(1+0.55*sin(2*\x/3+120))*sin(\x)});
  \draw[samples = 100, blue,   line width = 1.5, domain = -85:125] plot({1.00*(1+0.55*sin(2*\x/3+120))*cos(\x)}, {1.00*(1+0.55*sin(2*\x/3+120))*sin(\x)});

  \draw[samples = 100, red,    ->, >=Triangle, line width = 1.5, domain = 5:15]  plot({1.00*(1+0.55*sin(2*\x/3))*cos(\x)},     {1.00*(1+0.55*sin(2*\x/3))*sin(\x)});
  \draw[samples = 100, violet, ->, >=Triangle, line width = 1.5, domain = 125:135]   plot({1.00*(1+0.55*sin(2*\x/3))*cos(\x)},     {1.00*(1+0.55*sin(2*\x/3))*sin(\x)});
  \draw[samples = 100, green,  ->, >=Triangle, line width = 1.5, domain = 545:555]  plot({1.00*(1+0.55*sin(2*\x/3))*cos(\x)},     {1.00*(1+0.55*sin(2*\x/3))*sin(\x)});
  \draw[samples = 100, blue,   ->, >=Triangle, line width = 1.5, domain = -55:-45] plot({1.00*(1+0.55*sin(2*\x/3+120))*cos(\x)}, {1.00*(1+0.55*sin(2*\x/3+120))*sin(\x)});
  \end{scope}

  \draw[line width=1](0.2,0)--(0.4,0.3);
  \draw[line width=1](0.2,0)--(1.65,0)--(1.85,0.3);
  \draw[line width=1](0.4,0.3)--(0.45,0.3);
  \draw[line width=1](0.65,0.3)--(0.7,0.3);
  \draw[line width=1](0.90,0.3)--(1.35,0.3);
  \draw[line width=1](1.55,0.3)--(1.85,0.3);
  \draw[->, >=Triangle, line width=1, dashed, domain=5:60] plot({1.75*cos(\x)}, {1.75*sin(\x)});
  \path ({1.75*cos(60)}, {1.75*sin(60)}) node[above=4,right=4]{$\theta$};  
\end{tikzpicture}

==> figure/knot_link.tex <==
\begin{tikzpicture}
  \begin{scope}[rotate=45]
    \draw[blue, line width = 1.5, domain = -80:-50] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[blue, line width = 1.5, domain = -40:80] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[green, line width = 1.5, domain = 100:260] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[red, line width = 1.5, domain = 10:170] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
    \draw[violet, line width = 1.5, domain = 190:310] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
    \draw[violet, line width = 1.5, domain = 320:350] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});


    \draw[blue, ->, >=Triangle, line width = 1.5, domain = 20:30] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[green, ->, >=Triangle, line width = 1.5, domain = 200:210] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[red, ->, >=Triangle, line width = 1.5, domain = 110:120] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
    \draw[violet, ->, >=Triangle, line width = 1.5, domain = 290:300] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
  \end{scope}
  \draw[line width=1](0.2,0)--(0.4,0.3);
  \draw[line width=1](0.2,0)--(1.45,0)--(1.65,0.3);
  \draw[line width=1](0.4,0.3)--(0.6,0.3);
  \draw[line width=1](0.9,0.3)--(1.05,0.3);
  \draw[line width=1](1.35,0.3)--(1.65,0.3);
  \draw[->, >=Triangle, line width=1, dashed, domain=5:60] plot({1.55*cos(\x)}, {1.55*sin(\x)});
  \path ({1.55*cos(60)}, {1.55*sin(60)}) node[above=4,right=4]{$\theta$};
\end{tikzpicture}

==> figure/knot_nlink.tex <==
\begin{tikzpicture}
  \begin{scope}[rotate=45]
    \draw[blue, line width = 1.5, domain = -80:-50] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[blue, line width = 1.5, domain = -40:80] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[green, line width = 1.5, domain = 100:260] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[red, line width = 1.5, domain = 170:10] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
    \draw[violet, line width = 1.5, domain = 190:310] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
    \draw[violet, line width = 1.5, domain = 320:350] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});


    \draw[blue, ->, >=Triangle, line width = 1.5, domain = 20:30] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[green, ->, >=Triangle, line width = 1.5, domain = 200:210] plot({(1+0.25*sin(2*\x))*cos(\x)}, {(1+0.25*sin(2*\x))*sin(\x)});
    \draw[red, ->, >=Triangle, line width = 1.5, domain = 110:100] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
    \draw[violet, ->, >=Triangle, line width = 1.5, domain = 290:280] plot({(1-0.25*sin(2*\x))*cos(\x)}, {(1-0.25*sin(2*\x))*sin(\x)});
  \end{scope}
  \draw[line width=1](0.2,0)--(0.4,0.3);
  \draw[line width=1](0.2,0)--(1.45,0)--(1.65,0.3);
  \draw[line width=1](0.4,0.3)--(0.6,0.3);
  \draw[line width=1](0.9,0.3)--(1.05,0.3);
  \draw[line width=1](1.35,0.3)--(1.65,0.3);
  \draw[->, >=Triangle, line width=1, dashed, domain=5:60] plot({1.55*cos(\x)}, {1.55*sin(\x)});
  \path ({1.55*cos(60)}, {1.55*sin(60)}) node[above=4,right=4]{$\theta$};
\end{tikzpicture}

==> figure/knot_trefoil.tex <==
\begin{tikzpicture}
    \begin{scope}[rotate=60]
        \draw[blue, line width = 1.5, domain = 0:110] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
        \draw[green, line width = 1.5, domain = 130:295] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
        \draw[green, line width = 1.5, domain = 305:350] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
        \draw[red, line width = 1.5, domain = 10:230] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});
        \draw[blue, line width = 1.5, domain = 250:295] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});
        \draw[blue, line width = 1.5, domain = 305:360] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});


        \draw[blue, ->, >=Triangle, line width = 1.5, domain = 40:50] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
        \draw[green, ->, >=Triangle, line width = 1.5, domain = 280:290] plot({(1+0.25*sin(1.5*\x))*cos(\x)}, {(1+0.25*sin(1.5*\x))*sin(\x)});
        \draw[red, ->, >=Triangle, line width = 1.5, domain = 160:170] plot({(1-0.25*sin(1.5*\x))*cos(\x)}, {(1-0.25*sin(1.5*\x))*sin(\x)});
    \end{scope}
    \draw[line width=1](0.2,0)--(0.4,0.3);
    \draw[line width=1](0.2,0)--(1.45,0)--(1.65,0.3);
    \draw[line width=1](0.4,0.3)--(0.6,0.3);
    \draw[line width=1](0.9,0.3)--(1.05,0.3);
    \draw[line width=1](1.35,0.3)--(1.65,0.3);
    \draw[->, >=Triangle, line width=1, dashed, domain=5:60] plot({1.55*cos(\x)}, {1.55*sin(\x)});
    \path ({1.55*cos(60)}, {1.55*sin(60)}) node[above=4,right=4]{$\theta$};
\end{tikzpicture}
